Scalar meson exchange and the baryon spectra

We explore the role of a scalar meson exchange interaction between quarks in a semirelativistic constituent quark model where the quarks are also subject to a linear confinement. We search for a variational solution and study how the spectrum evolves when the strength of the scalar meson exchange increases. Our results have good implications on the description of the low-lying baryon masses, especially on the long-standing problem of the relative position of the first positive-parity (Roper resonance) and the first orbitally excited states.

==> (inline-0) <==
\begin{tabular}{cccc}
$g_{\sigma}^2/(4\pi)$\,\, &  $E_{1p}$ & $E_{2s}$ & $R$ \\
\hline
\, 0.00 &  \,\,\, 1287  &   \,\,\, 1444 & 0.688 \\
\, 0.05 &  \,\,\, 1309  &   \,\,\, 1444 & 0.732 \\
\, 0.10 &  \,\,\, 1333  &   \,\,\, 1444 & 0.780 \\
\, 0.15 &  \,\,\, 1380  &   \,\,\, 1445 & 0.871 \\
\, 0.20 &  \,\,\, 1431  &   \,\,\, 1446 & 0.970 \\
\end{tabular}
\begin{tabular}{dcccc}
$\lambda$ & g & $\mu$ & NR & SR \\
\hline 
0.01 & 0 & - & 0.585 & 0.588 \\
0.865 & 0 & - & 0.585 & 0.628 \\
2.0   & 0 & - & 0.585 & 0.644 \\
0.865 & 0.2 & 1.765 & 0.597 & 0.655 
\end{tabular}
\begin{tabular}{cc}
state & $\langle O^{IS}\rangle$ \\
\hline
$[3]_O [3]_{FS} [21]_F [21]_S$ & --15 \\
$[21]_O [21]_{FS} [21]_F [21]_S$ & --3 \\
$[21]_O [21]_{FS} [21]_F [3]_S$  &  3
\end{tabular}
\end{center}
\end{table}
%%%%%

\begin{figure}
%\input{fig1.tex} 
%\centerline{\epsfbox{fig1.eps}}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,163){\makebox(0,0)[r]{2.5}}
\put(1460.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,362.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,362){\makebox(0,0)[r]{2.7}}
\put(1460.0,362.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,561){\makebox(0,0)[r]{2.9}}
\put(1460.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,760.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,760){\makebox(0,0)[r]{3.1}}
\put(1460.0,760.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,122){\makebox(0,0){0}}
\put(181.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(506.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(506,122){\makebox(0,0){0.05}}
\put(506.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(831.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(831,122){\makebox(0,0){0.1}}
\put(831.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1155.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1155,122){\makebox(0,0){0.15}}
\put(1155.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1480.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1480,122){\makebox(0,0){0.2}}
\put(1480.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,163.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(1480.0,163.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(181.0,859.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(41,511){\makebox(0,0){$E$}}
\put(830,61){\makebox(0,0){$g_\sigma^2/(4\pi)$}}
\put(181.0,163.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(1330,561){\makebox(0,0)[r]{2S}}
\put(1350.0,561.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(181,853){\usebox{\plotpoint}}
\put(181,851.67){\rule{3.132pt}{0.400pt}}
\multiput(181.00,852.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(207,850.67){\rule{3.132pt}{0.400pt}}
\multiput(207.00,851.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(194.0,852.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(233,849.67){\rule{3.373pt}{0.400pt}}
\multiput(233.00,850.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(247,848.67){\rule{3.132pt}{0.400pt}}
\multiput(247.00,849.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(220.0,851.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(273,847.67){\rule{3.132pt}{0.400pt}}
\multiput(273.00,848.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(286,846.67){\rule{3.132pt}{0.400pt}}
\multiput(286.00,847.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(260.0,849.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(312,845.67){\rule{3.132pt}{0.400pt}}
\multiput(312.00,846.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(325,844.67){\rule{3.132pt}{0.400pt}}
\multiput(325.00,845.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(338,843.67){\rule{3.373pt}{0.400pt}}
\multiput(338.00,844.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(352,842.67){\rule{3.132pt}{0.400pt}}
\multiput(352.00,843.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(365,841.67){\rule{3.132pt}{0.400pt}}
\multiput(365.00,842.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(299.0,847.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(391,840.67){\rule{3.132pt}{0.400pt}}
\multiput(391.00,841.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(404,839.67){\rule{3.132pt}{0.400pt}}
\multiput(404.00,840.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(417,838.67){\rule{3.132pt}{0.400pt}}
\multiput(417.00,839.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(430,837.67){\rule{3.132pt}{0.400pt}}
\multiput(430.00,838.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(443,836.67){\rule{3.373pt}{0.400pt}}
\multiput(443.00,837.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(457,835.67){\rule{3.132pt}{0.400pt}}
\multiput(457.00,836.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(470,834.67){\rule{3.132pt}{0.400pt}}
\multiput(470.00,835.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(483,833.67){\rule{3.132pt}{0.400pt}}
\multiput(483.00,834.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(496,832.67){\rule{3.132pt}{0.400pt}}
\multiput(496.00,833.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(509,831.67){\rule{3.132pt}{0.400pt}}
\multiput(509.00,832.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(522,830.67){\rule{3.132pt}{0.400pt}}
\multiput(522.00,831.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(535,829.67){\rule{3.132pt}{0.400pt}}
\multiput(535.00,830.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(548,828.17){\rule{2.900pt}{0.400pt}}
\multiput(548.00,829.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(562,826.67){\rule{3.132pt}{0.400pt}}
\multiput(562.00,827.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(575,825.67){\rule{3.132pt}{0.400pt}}
\multiput(575.00,826.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(588,824.67){\rule{3.132pt}{0.400pt}}
\multiput(588.00,825.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(601,823.67){\rule{3.132pt}{0.400pt}}
\multiput(601.00,824.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(614,822.67){\rule{3.132pt}{0.400pt}}
\multiput(614.00,823.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(627,821.17){\rule{2.700pt}{0.400pt}}
\multiput(627.00,822.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(640,819.67){\rule{3.132pt}{0.400pt}}
\multiput(640.00,820.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(653,818.67){\rule{3.132pt}{0.400pt}}
\multiput(653.00,819.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(666,817.67){\rule{3.373pt}{0.400pt}}
\multiput(666.00,818.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(680,816.17){\rule{2.700pt}{0.400pt}}
\multiput(680.00,817.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(693,814.67){\rule{3.132pt}{0.400pt}}
\multiput(693.00,815.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(706,813.67){\rule{3.132pt}{0.400pt}}
\multiput(706.00,814.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(719,812.17){\rule{2.700pt}{0.400pt}}
\multiput(719.00,813.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(732,810.67){\rule{3.132pt}{0.400pt}}
\multiput(732.00,811.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(745,809.17){\rule{2.700pt}{0.400pt}}
\multiput(745.00,810.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(758,807.67){\rule{3.132pt}{0.400pt}}
\multiput(758.00,808.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(771,806.67){\rule{3.373pt}{0.400pt}}
\multiput(771.00,807.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(785,805.17){\rule{2.700pt}{0.400pt}}
\multiput(785.00,806.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(798,803.67){\rule{3.132pt}{0.400pt}}
\multiput(798.00,804.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(811,802.17){\rule{2.700pt}{0.400pt}}
\multiput(811.00,803.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(824,800.67){\rule{3.132pt}{0.400pt}}
\multiput(824.00,801.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(837,799.17){\rule{2.700pt}{0.400pt}}
\multiput(837.00,800.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(850,797.67){\rule{3.132pt}{0.400pt}}
\multiput(850.00,798.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(863,796.17){\rule{2.700pt}{0.400pt}}
\multiput(863.00,797.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(876,794.17){\rule{2.900pt}{0.400pt}}
\multiput(876.00,795.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(890,792.67){\rule{3.132pt}{0.400pt}}
\multiput(890.00,793.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(903,791.17){\rule{2.700pt}{0.400pt}}
\multiput(903.00,792.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(916,789.17){\rule{2.700pt}{0.400pt}}
\multiput(916.00,790.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(929,787.67){\rule{3.132pt}{0.400pt}}
\multiput(929.00,788.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(942,786.17){\rule{2.700pt}{0.400pt}}
\multiput(942.00,787.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(955,784.17){\rule{2.700pt}{0.400pt}}
\multiput(955.00,785.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(968,782.67){\rule{3.132pt}{0.400pt}}
\multiput(968.00,783.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(981,781.17){\rule{2.900pt}{0.400pt}}
\multiput(981.00,782.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(995,779.17){\rule{2.700pt}{0.400pt}}
\multiput(995.00,780.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1008,777.17){\rule{2.700pt}{0.400pt}}
\multiput(1008.00,778.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1021,775.67){\rule{3.132pt}{0.400pt}}
\multiput(1021.00,776.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1034,774.17){\rule{2.700pt}{0.400pt}}
\multiput(1034.00,775.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1047,772.17){\rule{2.700pt}{0.400pt}}
\multiput(1047.00,773.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1060,770.17){\rule{2.700pt}{0.400pt}}
\multiput(1060.00,771.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1073,768.17){\rule{2.700pt}{0.400pt}}
\multiput(1073.00,769.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1086,766.17){\rule{2.700pt}{0.400pt}}
\multiput(1086.00,767.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1099,764.17){\rule{2.900pt}{0.400pt}}
\multiput(1099.00,765.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1113,762.17){\rule{2.700pt}{0.400pt}}
\multiput(1113.00,763.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1126,760.17){\rule{2.700pt}{0.400pt}}
\multiput(1126.00,761.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1139,758.17){\rule{2.700pt}{0.400pt}}
\multiput(1139.00,759.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1152,756.17){\rule{2.700pt}{0.400pt}}
\multiput(1152.00,757.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1165,754.17){\rule{2.700pt}{0.400pt}}
\multiput(1165.00,755.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1178,752.17){\rule{2.700pt}{0.400pt}}
\multiput(1178.00,753.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1191,750.17){\rule{2.700pt}{0.400pt}}
\multiput(1191.00,751.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1204.00,748.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(1204.00,749.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\put(1218,745.17){\rule{2.700pt}{0.400pt}}
\multiput(1218.00,746.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1231,743.17){\rule{2.700pt}{0.400pt}}
\multiput(1231.00,744.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1244,741.17){\rule{2.700pt}{0.400pt}}
\multiput(1244.00,742.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1257,739.17){\rule{2.700pt}{0.400pt}}
\multiput(1257.00,740.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1270.00,737.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1270.00,738.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1283,734.17){\rule{2.700pt}{0.400pt}}
\multiput(1283.00,735.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1296,732.17){\rule{2.700pt}{0.400pt}}
\multiput(1296.00,733.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1309.00,730.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(1309.00,731.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\put(1323,727.17){\rule{2.700pt}{0.400pt}}
\multiput(1323.00,728.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1336,725.17){\rule{2.700pt}{0.400pt}}
\multiput(1336.00,726.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1349.00,723.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1349.00,724.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1362,720.17){\rule{2.700pt}{0.400pt}}
\multiput(1362.00,721.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1375,718.17){\rule{2.700pt}{0.400pt}}
\multiput(1375.00,719.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1388.00,716.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1388.00,717.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1401,713.17){\rule{2.700pt}{0.400pt}}
\multiput(1401.00,714.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1414,711.17){\rule{2.900pt}{0.400pt}}
\multiput(1414.00,712.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(1428.00,709.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1428.00,710.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1441,706.17){\rule{2.700pt}{0.400pt}}
\multiput(1441.00,707.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1454.00,704.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1454.00,705.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1467,701.17){\rule{2.700pt}{0.400pt}}
\multiput(1467.00,702.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(378.0,842.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1330,520){\makebox(0,0)[r]{1P}}
\put(1400,520){\rule{1pt}{1pt}}
\put(181,697){\rule{1pt}{1pt}}
\put(194,697){\rule{1pt}{1pt}}
\put(207,697){\rule{1pt}{1pt}}
\put(220,696){\rule{1pt}{1pt}}
\put(233,696){\rule{1pt}{1pt}}
\put(247,696){\rule{1pt}{1pt}}
\put(260,696){\rule{1pt}{1pt}}
\put(273,696){\rule{1pt}{1pt}}
\put(286,695){\rule{1pt}{1pt}}
\put(299,695){\rule{1pt}{1pt}}
\put(312,695){\rule{1pt}{1pt}}
\put(325,695){\rule{1pt}{1pt}}
\put(338,695){\rule{1pt}{1pt}}
\put(352,695){\rule{1pt}{1pt}}
\put(365,695){\rule{1pt}{1pt}}
\put(378,695){\rule{1pt}{1pt}}
\put(391,695){\rule{1pt}{1pt}}
\put(404,695){\rule{1pt}{1pt}}
\put(417,694){\rule{1pt}{1pt}}
\put(430,694){\rule{1pt}{1pt}}
\put(443,694){\rule{1pt}{1pt}}
\put(457,694){\rule{1pt}{1pt}}
\put(470,694){\rule{1pt}{1pt}}
\put(483,694){\rule{1pt}{1pt}}
\put(496,694){\rule{1pt}{1pt}}
\put(509,694){\rule{1pt}{1pt}}
\put(522,694){\rule{1pt}{1pt}}
\put(535,694){\rule{1pt}{1pt}}
\put(548,694){\rule{1pt}{1pt}}
\put(562,694){\rule{1pt}{1pt}}
\put(575,693){\rule{1pt}{1pt}}
\put(588,693){\rule{1pt}{1pt}}
\put(601,693){\rule{1pt}{1pt}}
\put(614,693){\rule{1pt}{1pt}}
\put(627,693){\rule{1pt}{1pt}}
\put(640,693){\rule{1pt}{1pt}}
\put(653,693){\rule{1pt}{1pt}}
\put(666,693){\rule{1pt}{1pt}}
\put(680,693){\rule{1pt}{1pt}}
\put(693,692){\rule{1pt}{1pt}}
\put(706,692){\rule{1pt}{1pt}}
\put(719,692){\rule{1pt}{1pt}}
\put(732,692){\rule{1pt}{1pt}}
\put(745,692){\rule{1pt}{1pt}}
\put(758,692){\rule{1pt}{1pt}}
\put(771,692){\rule{1pt}{1pt}}
\put(785,691){\rule{1pt}{1pt}}
\put(798,691){\rule{1pt}{1pt}}
\put(811,691){\rule{1pt}{1pt}}
\put(824,691){\rule{1pt}{1pt}}
\put(837,691){\rule{1pt}{1pt}}
\put(850,691){\rule{1pt}{1pt}}
\put(863,691){\rule{1pt}{1pt}}
\put(876,690){\rule{1pt}{1pt}}
\put(890,690){\rule{1pt}{1pt}}
\put(903,690){\rule{1pt}{1pt}}
\put(916,690){\rule{1pt}{1pt}}
\put(929,690){\rule{1pt}{1pt}}
\put(942,690){\rule{1pt}{1pt}}
\put(955,690){\rule{1pt}{1pt}}
\put(968,690){\rule{1pt}{1pt}}
\put(981,689){\rule{1pt}{1pt}}
\put(995,689){\rule{1pt}{1pt}}
\put(1008,689){\rule{1pt}{1pt}}
\put(1021,689){\rule{1pt}{1pt}}
\put(1034,689){\rule{1pt}{1pt}}
\put(1047,689){\rule{1pt}{1pt}}
\put(1060,689){\rule{1pt}{1pt}}
\put(1073,689){\rule{1pt}{1pt}}
\put(1086,689){\rule{1pt}{1pt}}
\put(1099,688){\rule{1pt}{1pt}}
\put(1113,688){\rule{1pt}{1pt}}
\put(1126,688){\rule{1pt}{1pt}}
\put(1139,688){\rule{1pt}{1pt}}
\put(1152,688){\rule{1pt}{1pt}}
\put(1165,688){\rule{1pt}{1pt}}
\put(1178,688){\rule{1pt}{1pt}}
\put(1191,688){\rule{1pt}{1pt}}
\put(1204,688){\rule{1pt}{1pt}}
\put(1218,688){\rule{1pt}{1pt}}
\put(1231,687){\rule{1pt}{1pt}}
\put(1244,687){\rule{1pt}{1pt}}
\put(1257,687){\rule{1pt}{1pt}}
\put(1270,687){\rule{1pt}{1pt}}
\put(1283,687){\rule{1pt}{1pt}}
\put(1296,687){\rule{1pt}{1pt}}
\put(1309,687){\rule{1pt}{1pt}}
\put(1323,687){\rule{1pt}{1pt}}
\put(1336,687){\rule{1pt}{1pt}}
\put(1349,687){\rule{1pt}{1pt}}
\put(1362,687){\rule{1pt}{1pt}}
\put(1375,687){\rule{1pt}{1pt}}
\put(1388,686){\rule{1pt}{1pt}}
\put(1401,686){\rule{1pt}{1pt}}
\put(1414,686){\rule{1pt}{1pt}}
\put(1428,686){\rule{1pt}{1pt}}
\put(1441,686){\rule{1pt}{1pt}}
\put(1454,686){\rule{1pt}{1pt}}
\put(1467,686){\rule{1pt}{1pt}}
\put(1480,686){\rule{1pt}{1pt}}
\put(1330,479){\makebox(0,0)[r]{1S}}
\put(1350.0,479.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(181,352){\usebox{\plotpoint}}
\put(181,350.67){\rule{3.132pt}{0.400pt}}
\multiput(181.00,351.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(207,349.67){\rule{3.132pt}{0.400pt}}
\multiput(207.00,350.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(194.0,351.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(233,348.67){\rule{3.373pt}{0.400pt}}
\multiput(233.00,349.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(247,347.67){\rule{3.132pt}{0.400pt}}
\multiput(247.00,348.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(220.0,350.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(273,346.67){\rule{3.132pt}{0.400pt}}
\multiput(273.00,347.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(286,345.67){\rule{3.132pt}{0.400pt}}
\multiput(286.00,346.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(299,344.67){\rule{3.132pt}{0.400pt}}
\multiput(299.00,345.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(260.0,348.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(325,343.67){\rule{3.132pt}{0.400pt}}
\multiput(325.00,344.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(338,342.67){\rule{3.373pt}{0.400pt}}
\multiput(338.00,343.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(352,341.67){\rule{3.132pt}{0.400pt}}
\multiput(352.00,342.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(365,340.67){\rule{3.132pt}{0.400pt}}
\multiput(365.00,341.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(378,339.67){\rule{3.132pt}{0.400pt}}
\multiput(378.00,340.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(312.0,345.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(404,338.67){\rule{3.132pt}{0.400pt}}
\multiput(404.00,339.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(417,337.67){\rule{3.132pt}{0.400pt}}
\multiput(417.00,338.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(430,336.67){\rule{3.132pt}{0.400pt}}
\multiput(430.00,337.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(443,335.67){\rule{3.373pt}{0.400pt}}
\multiput(443.00,336.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(457,334.67){\rule{3.132pt}{0.400pt}}
\multiput(457.00,335.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(470,333.67){\rule{3.132pt}{0.400pt}}
\multiput(470.00,334.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(483,332.67){\rule{3.132pt}{0.400pt}}
\multiput(483.00,333.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(496,331.67){\rule{3.132pt}{0.400pt}}
\multiput(496.00,332.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(509,330.67){\rule{3.132pt}{0.400pt}}
\multiput(509.00,331.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(522,329.67){\rule{3.132pt}{0.400pt}}
\multiput(522.00,330.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(535,328.67){\rule{3.132pt}{0.400pt}}
\multiput(535.00,329.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(548,327.17){\rule{2.900pt}{0.400pt}}
\multiput(548.00,328.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(562,325.67){\rule{3.132pt}{0.400pt}}
\multiput(562.00,326.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(575,324.67){\rule{3.132pt}{0.400pt}}
\multiput(575.00,325.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(588,323.67){\rule{3.132pt}{0.400pt}}
\multiput(588.00,324.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(601,322.67){\rule{3.132pt}{0.400pt}}
\multiput(601.00,323.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(614,321.67){\rule{3.132pt}{0.400pt}}
\multiput(614.00,322.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(627,320.17){\rule{2.700pt}{0.400pt}}
\multiput(627.00,321.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(640,318.67){\rule{3.132pt}{0.400pt}}
\multiput(640.00,319.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(653,317.67){\rule{3.132pt}{0.400pt}}
\multiput(653.00,318.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(666,316.17){\rule{2.900pt}{0.400pt}}
\multiput(666.00,317.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(680,314.67){\rule{3.132pt}{0.400pt}}
\multiput(680.00,315.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(693,313.67){\rule{3.132pt}{0.400pt}}
\multiput(693.00,314.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(706,312.17){\rule{2.700pt}{0.400pt}}
\multiput(706.00,313.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(719,310.67){\rule{3.132pt}{0.400pt}}
\multiput(719.00,311.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(732,309.67){\rule{3.132pt}{0.400pt}}
\multiput(732.00,310.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(745,308.17){\rule{2.700pt}{0.400pt}}
\multiput(745.00,309.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(758,306.67){\rule{3.132pt}{0.400pt}}
\multiput(758.00,307.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(771,305.17){\rule{2.900pt}{0.400pt}}
\multiput(771.00,306.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(785,303.67){\rule{3.132pt}{0.400pt}}
\multiput(785.00,304.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(798,302.17){\rule{2.700pt}{0.400pt}}
\multiput(798.00,303.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(811,300.67){\rule{3.132pt}{0.400pt}}
\multiput(811.00,301.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(824,299.17){\rule{2.700pt}{0.400pt}}
\multiput(824.00,300.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(837,297.67){\rule{3.132pt}{0.400pt}}
\multiput(837.00,298.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(850,296.17){\rule{2.700pt}{0.400pt}}
\multiput(850.00,297.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(863,294.67){\rule{3.132pt}{0.400pt}}
\multiput(863.00,295.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(876,293.17){\rule{2.900pt}{0.400pt}}
\multiput(876.00,294.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(890,291.17){\rule{2.700pt}{0.400pt}}
\multiput(890.00,292.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(903,289.67){\rule{3.132pt}{0.400pt}}
\multiput(903.00,290.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(916,288.17){\rule{2.700pt}{0.400pt}}
\multiput(916.00,289.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(929,286.17){\rule{2.700pt}{0.400pt}}
\multiput(929.00,287.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(942,284.67){\rule{3.132pt}{0.400pt}}
\multiput(942.00,285.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(955,283.17){\rule{2.700pt}{0.400pt}}
\multiput(955.00,284.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(968,281.17){\rule{2.700pt}{0.400pt}}
\multiput(968.00,282.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(981,279.17){\rule{2.900pt}{0.400pt}}
\multiput(981.00,280.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(995,277.67){\rule{3.132pt}{0.400pt}}
\multiput(995.00,278.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1008,276.17){\rule{2.700pt}{0.400pt}}
\multiput(1008.00,277.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1021,274.17){\rule{2.700pt}{0.400pt}}
\multiput(1021.00,275.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1034,272.17){\rule{2.700pt}{0.400pt}}
\multiput(1034.00,273.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1047,270.17){\rule{2.700pt}{0.400pt}}
\multiput(1047.00,271.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1060,268.17){\rule{2.700pt}{0.400pt}}
\multiput(1060.00,269.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1073,266.17){\rule{2.700pt}{0.400pt}}
\multiput(1073.00,267.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1086,264.17){\rule{2.700pt}{0.400pt}}
\multiput(1086.00,265.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1099,262.17){\rule{2.900pt}{0.400pt}}
\multiput(1099.00,263.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1113,260.17){\rule{2.700pt}{0.400pt}}
\multiput(1113.00,261.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1126,258.17){\rule{2.700pt}{0.400pt}}
\multiput(1126.00,259.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1139,256.17){\rule{2.700pt}{0.400pt}}
\multiput(1139.00,257.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1152,254.17){\rule{2.700pt}{0.400pt}}
\multiput(1152.00,255.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1165,252.17){\rule{2.700pt}{0.400pt}}
\multiput(1165.00,253.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1178,250.17){\rule{2.700pt}{0.400pt}}
\multiput(1178.00,251.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1191.00,248.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1191.00,249.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1204,245.17){\rule{2.900pt}{0.400pt}}
\multiput(1204.00,246.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1218,243.17){\rule{2.700pt}{0.400pt}}
\multiput(1218.00,244.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1231,241.17){\rule{2.700pt}{0.400pt}}
\multiput(1231.00,242.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1244.00,239.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1244.00,240.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1257,236.17){\rule{2.700pt}{0.400pt}}
\multiput(1257.00,237.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1270,234.17){\rule{2.700pt}{0.400pt}}
\multiput(1270.00,235.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1283.00,232.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1283.00,233.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1296,229.17){\rule{2.700pt}{0.400pt}}
\multiput(1296.00,230.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1309,227.17){\rule{2.900pt}{0.400pt}}
\multiput(1309.00,228.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(1323.00,225.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1323.00,226.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1336,222.17){\rule{2.700pt}{0.400pt}}
\multiput(1336.00,223.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1349,220.17){\rule{2.700pt}{0.400pt}}
\multiput(1349.00,221.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1362.00,218.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1362.00,219.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1375,215.17){\rule{2.700pt}{0.400pt}}
\multiput(1375.00,216.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1388.00,213.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1388.00,214.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1401,210.17){\rule{2.700pt}{0.400pt}}
\multiput(1401.00,211.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1414,208.17){\rule{2.900pt}{0.400pt}}
\multiput(1414.00,209.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(1428.00,206.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1428.00,207.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1441,203.17){\rule{2.700pt}{0.400pt}}
\multiput(1441.00,204.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1454.00,201.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1454.00,202.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1467,198.17){\rule{2.700pt}{0.400pt}}
\multiput(1467.00,199.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(391.0,340.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,224.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,224){\makebox(0,0)[r]{2.2}}
\put(1460.0,224.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,345.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,345){\makebox(0,0)[r]{2.4}}
\put(1460.0,345.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,466.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,466){\makebox(0,0)[r]{2.6}}
\put(1460.0,466.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,587.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,587){\makebox(0,0)[r]{2.8}}
\put(1460.0,587.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,708.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,708){\makebox(0,0)[r]{3}}
\put(1460.0,708.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,829.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,829){\makebox(0,0)[r]{3.2}}
\put(1460.0,829.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,122){\makebox(0,0){0}}
\put(181.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(481.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(481,122){\makebox(0,0){0.3}}
\put(481.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(781.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(781,122){\makebox(0,0){0.6}}
\put(781.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1080.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1080,122){\makebox(0,0){0.9}}
\put(1080.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1380.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1380,122){\makebox(0,0){1.2}}
\put(1380.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,163.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(1480.0,163.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(181.0,859.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(41,511){\makebox(0,0){$E$}}
\put(830,61){\makebox(0,0){$g_{\sigma}^2/(4\pi)$}}
\put(181.0,163.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(1320,819){\makebox(0,0)[r]{2S}}
\put(1340.0,819.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(181,825){\usebox{\plotpoint}}
\put(181,824.67){\rule{3.373pt}{0.400pt}}
\multiput(181.00,824.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(222,825.67){\rule{3.132pt}{0.400pt}}
\multiput(222.00,825.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(195.0,826.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(262,826.67){\rule{3.373pt}{0.400pt}}
\multiput(262.00,826.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(235.0,827.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(357,826.67){\rule{3.132pt}{0.400pt}}
\multiput(357.00,827.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(276.0,828.0){\rule[-0.200pt]{19.513pt}{0.400pt}}
\put(384,825.67){\rule{3.132pt}{0.400pt}}
\multiput(384.00,826.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(397,824.67){\rule{3.373pt}{0.400pt}}
\multiput(397.00,825.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(370.0,827.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(424,823.67){\rule{3.373pt}{0.400pt}}
\multiput(424.00,824.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(438,822.17){\rule{2.700pt}{0.400pt}}
\multiput(438.00,823.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(451,820.67){\rule{3.373pt}{0.400pt}}
\multiput(451.00,821.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(465,819.17){\rule{2.900pt}{0.400pt}}
\multiput(465.00,820.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(479,817.67){\rule{3.132pt}{0.400pt}}
\multiput(479.00,818.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(492,816.17){\rule{2.900pt}{0.400pt}}
\multiput(492.00,817.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(506,814.17){\rule{2.700pt}{0.400pt}}
\multiput(506.00,815.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(519,812.17){\rule{2.900pt}{0.400pt}}
\multiput(519.00,813.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(533,810.17){\rule{2.700pt}{0.400pt}}
\multiput(533.00,811.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(546.00,808.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(546.00,809.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\put(560,805.17){\rule{2.700pt}{0.400pt}}
\multiput(560.00,806.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(573,803.17){\rule{2.900pt}{0.400pt}}
\multiput(573.00,804.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(587.00,801.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(587.00,802.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(600.00,798.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(600.00,799.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\put(614,795.17){\rule{2.700pt}{0.400pt}}
\multiput(614.00,796.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(627.00,793.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(627.00,794.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(641.00,790.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(641.00,791.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(654.00,787.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(654.00,788.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\put(668,784.17){\rule{2.700pt}{0.400pt}}
\multiput(668.00,785.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(681.00,782.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(681.00,783.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(695.00,779.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(695.00,780.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(708.00,776.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(708.00,777.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(722.00,772.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(722.00,773.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(736.00,769.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(736.00,770.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(749.00,766.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(749.00,767.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(763.00,763.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(763.00,764.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(776.00,759.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(776.00,760.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(790.00,756.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(790.00,757.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(803.00,752.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(803.00,753.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(817.00,749.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(817.00,750.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(830.00,745.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(830.00,746.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(844.00,741.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(844.00,742.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(857.00,738.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(857.00,739.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(871.00,734.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(871.00,735.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(884.00,730.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(884.00,731.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(898.00,726.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(898.00,727.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(911.00,722.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(911.00,723.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(925.00,717.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(925.00,718.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(938.00,713.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(938.00,714.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(952.00,709.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(952.00,710.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(965.00,705.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(965.00,706.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(979.00,700.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(979.00,701.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(992.00,696.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(992.00,697.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1006.00,691.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1006.00,692.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1020.00,687.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1020.00,688.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1033.00,682.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1033.00,683.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1047.00,678.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1047.00,679.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1060.00,673.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1060.00,674.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1074.00,669.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1074.00,670.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1087.00,664.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1087.00,665.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1101.00,660.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1101.00,661.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1114.00,655.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1114.00,656.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1128.00,651.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1128.00,652.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1141.00,646.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1141.00,647.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1155.00,642.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1155.00,643.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1168.00,637.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1168.00,638.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1182.00,633.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1182.00,634.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1195.00,628.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1195.00,629.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1209.00,624.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1209.00,625.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1222.00,619.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1222.00,620.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1236.00,615.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1236.00,616.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1249.00,610.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1249.00,611.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1263.00,606.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1263.00,607.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1277.00,601.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1277.00,602.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1290.00,596.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1290.00,597.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1304.00,592.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1304.00,593.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1317.00,587.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1317.00,588.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1331.00,583.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1331.00,584.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1344.00,578.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1344.00,579.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1358.00,574.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1358.00,575.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1371.00,569.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1371.00,570.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1385.00,565.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1385.00,566.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1398.00,560.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1398.00,561.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1412.00,556.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1412.00,557.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1425.00,551.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1425.00,552.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1439.00,547.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1439.00,548.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1452.00,542.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1452.00,543.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1466.00,538.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1466.00,539.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\put(411.0,825.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1479.0,535.0){\usebox{\plotpoint}}
\put(1320,778){\makebox(0,0)[r]{1P}}
\put(1390,778){\rule{1pt}{1pt}}
\put(181,730){\rule{1pt}{1pt}}
\put(195,730){\rule{1pt}{1pt}}
\put(208,730){\rule{1pt}{1pt}}
\put(222,729){\rule{1pt}{1pt}}
\put(235,729){\rule{1pt}{1pt}}
\put(249,729){\rule{1pt}{1pt}}
\put(262,728){\rule{1pt}{1pt}}
\put(276,728){\rule{1pt}{1pt}}
\put(289,727){\rule{1pt}{1pt}}
\put(303,727){\rule{1pt}{1pt}}
\put(316,726){\rule{1pt}{1pt}}
\put(330,726){\rule{1pt}{1pt}}
\put(343,725){\rule{1pt}{1pt}}
\put(357,724){\rule{1pt}{1pt}}
\put(370,723){\rule{1pt}{1pt}}
\put(384,722){\rule{1pt}{1pt}}
\put(397,721){\rule{1pt}{1pt}}
\put(411,720){\rule{1pt}{1pt}}
\put(424,719){\rule{1pt}{1pt}}
\put(438,717){\rule{1pt}{1pt}}
\put(451,715){\rule{1pt}{1pt}}
\put(465,714){\rule{1pt}{1pt}}
\put(479,712){\rule{1pt}{1pt}}
\put(492,710){\rule{1pt}{1pt}}
\put(506,708){\rule{1pt}{1pt}}
\put(519,706){\rule{1pt}{1pt}}
\put(533,703){\rule{1pt}{1pt}}
\put(546,701){\rule{1pt}{1pt}}
\put(560,698){\rule{1pt}{1pt}}
\put(573,696){\rule{1pt}{1pt}}
\put(587,693){\rule{1pt}{1pt}}
\put(600,691){\rule{1pt}{1pt}}
\put(614,688){\rule{1pt}{1pt}}
\put(627,685){\rule{1pt}{1pt}}
\put(641,682){\rule{1pt}{1pt}}
\put(654,680){\rule{1pt}{1pt}}
\put(668,677){\rule{1pt}{1pt}}
\put(681,674){\rule{1pt}{1pt}}
\put(695,671){\rule{1pt}{1pt}}
\put(708,668){\rule{1pt}{1pt}}
\put(722,665){\rule{1pt}{1pt}}
\put(736,662){\rule{1pt}{1pt}}
\put(749,659){\rule{1pt}{1pt}}
\put(763,655){\rule{1pt}{1pt}}
\put(776,652){\rule{1pt}{1pt}}
\put(790,649){\rule{1pt}{1pt}}
\put(803,645){\rule{1pt}{1pt}}
\put(817,642){\rule{1pt}{1pt}}
\put(830,639){\rule{1pt}{1pt}}
\put(844,635){\rule{1pt}{1pt}}
\put(857,631){\rule{1pt}{1pt}}
\put(871,628){\rule{1pt}{1pt}}
\put(884,624){\rule{1pt}{1pt}}
\put(898,620){\rule{1pt}{1pt}}
\put(911,616){\rule{1pt}{1pt}}
\put(925,613){\rule{1pt}{1pt}}
\put(938,609){\rule{1pt}{1pt}}
\put(952,605){\rule{1pt}{1pt}}
\put(965,601){\rule{1pt}{1pt}}
\put(979,597){\rule{1pt}{1pt}}
\put(992,593){\rule{1pt}{1pt}}
\put(1006,589){\rule{1pt}{1pt}}
\put(1020,585){\rule{1pt}{1pt}}
\put(1033,580){\rule{1pt}{1pt}}
\put(1047,576){\rule{1pt}{1pt}}
\put(1060,572){\rule{1pt}{1pt}}
\put(1074,568){\rule{1pt}{1pt}}
\put(1087,564){\rule{1pt}{1pt}}
\put(1101,560){\rule{1pt}{1pt}}
\put(1114,556){\rule{1pt}{1pt}}
\put(1128,552){\rule{1pt}{1pt}}
\put(1141,548){\rule{1pt}{1pt}}
\put(1155,543){\rule{1pt}{1pt}}
\put(1168,539){\rule{1pt}{1pt}}
\put(1182,535){\rule{1pt}{1pt}}
\put(1195,531){\rule{1pt}{1pt}}
\put(1209,527){\rule{1pt}{1pt}}
\put(1222,523){\rule{1pt}{1pt}}
\put(1236,519){\rule{1pt}{1pt}}
\put(1249,515){\rule{1pt}{1pt}}
\put(1263,511){\rule{1pt}{1pt}}
\put(1277,507){\rule{1pt}{1pt}}
\put(1290,503){\rule{1pt}{1pt}}
\put(1304,499){\rule{1pt}{1pt}}
\put(1317,495){\rule{1pt}{1pt}}
\put(1331,491){\rule{1pt}{1pt}}
\put(1344,487){\rule{1pt}{1pt}}
\put(1358,483){\rule{1pt}{1pt}}
\put(1371,479){\rule{1pt}{1pt}}
\put(1385,475){\rule{1pt}{1pt}}
\put(1398,472){\rule{1pt}{1pt}}
\put(1412,468){\rule{1pt}{1pt}}
\put(1425,464){\rule{1pt}{1pt}}
\put(1439,460){\rule{1pt}{1pt}}
\put(1452,456){\rule{1pt}{1pt}}
\put(1466,452){\rule{1pt}{1pt}}
\put(1479,448){\rule{1pt}{1pt}}
\put(1320,737){\makebox(0,0)[r]{1S}}
\put(1340.0,737.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(181,520){\usebox{\plotpoint}}
\put(195,518.67){\rule{3.132pt}{0.400pt}}
\multiput(195.00,519.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(208,517.67){\rule{3.373pt}{0.400pt}}
\multiput(208.00,518.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(181.0,520.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(235,516.67){\rule{3.373pt}{0.400pt}}
\multiput(235.00,517.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(222.0,518.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(262,515.67){\rule{3.373pt}{0.400pt}}
\multiput(262.00,516.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(276,514.67){\rule{3.132pt}{0.400pt}}
\multiput(276.00,515.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(289,513.67){\rule{3.373pt}{0.400pt}}
\multiput(289.00,514.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(303,512.67){\rule{3.132pt}{0.400pt}}
\multiput(303.00,513.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(316,511.67){\rule{3.373pt}{0.400pt}}
\multiput(316.00,512.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(330,510.67){\rule{3.132pt}{0.400pt}}
\multiput(330.00,511.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(343,509.67){\rule{3.373pt}{0.400pt}}
\multiput(343.00,510.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(357,508.67){\rule{3.132pt}{0.400pt}}
\multiput(357.00,509.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(370,507.67){\rule{3.373pt}{0.400pt}}
\multiput(370.00,508.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(384,506.17){\rule{2.700pt}{0.400pt}}
\multiput(384.00,507.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(397,504.67){\rule{3.373pt}{0.400pt}}
\multiput(397.00,505.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(411,503.17){\rule{2.700pt}{0.400pt}}
\multiput(411.00,504.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(424,501.17){\rule{2.900pt}{0.400pt}}
\multiput(424.00,502.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(438,499.17){\rule{2.700pt}{0.400pt}}
\multiput(438.00,500.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(451,497.17){\rule{2.900pt}{0.400pt}}
\multiput(451.00,498.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(465,495.17){\rule{2.900pt}{0.400pt}}
\multiput(465.00,496.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(479.00,493.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(479.00,494.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(492,490.17){\rule{2.900pt}{0.400pt}}
\multiput(492.00,491.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(506.00,488.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(506.00,489.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(519,485.17){\rule{2.900pt}{0.400pt}}
\multiput(519.00,486.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(533.00,483.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(533.00,484.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(546.00,480.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(546.00,481.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(560.00,477.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(560.00,478.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(573.00,474.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(573.00,475.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(587.00,471.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(587.00,472.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(600.00,468.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(600.00,469.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(614.00,465.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(614.00,466.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(627.00,461.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(627.00,462.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(641.00,458.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(641.00,459.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(654.00,455.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(654.00,456.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(668.00,452.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(668.00,453.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(681.00,448.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(681.00,449.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(695.00,445.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(695.00,446.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(708.00,441.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(708.00,442.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(722.00,438.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(722.00,439.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(736.00,434.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(736.00,435.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(749.00,431.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(749.00,432.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(763.00,427.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(763.00,428.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(776.00,423.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(776.00,424.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(790.00,419.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(790.00,420.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(803.00,415.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(803.00,416.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(817.00,411.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(817.00,412.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(830.00,407.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(830.00,408.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(844.00,403.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(844.00,404.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(857.00,399.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(857.00,400.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(871.00,395.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(871.00,396.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(884.00,391.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(884.00,392.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(898.00,386.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(898.00,387.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(911.00,382.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(911.00,383.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(925.00,377.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(925.00,378.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(938.00,373.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(938.00,374.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(952.00,368.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(952.00,369.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(965.00,364.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(965.00,365.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(979.00,359.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(979.00,360.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(992.00,354.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(992.00,355.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1006.00,349.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1006.00,350.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1020.00,345.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1020.00,346.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1033.00,340.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1033.00,341.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1047.00,335.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1047.00,336.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1060.00,330.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1060.00,331.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1074.00,326.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1074.00,327.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1087.00,321.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1087.00,322.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1101.00,316.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1101.00,317.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1114.00,311.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1114.00,312.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1128.00,307.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1128.00,308.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1141.00,302.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1141.00,303.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1155.00,297.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1155.00,298.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1168.00,292.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1168.00,293.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1182.00,288.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1182.00,289.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1195.00,283.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1195.00,284.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1209.00,278.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1209.00,279.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1222.00,273.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1222.00,274.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1236.00,269.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1236.00,270.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1249.00,264.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1249.00,265.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1263.00,259.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1263.00,260.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1277.00,255.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1277.00,256.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1290.00,250.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1290.00,251.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1304.00,245.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1304.00,246.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1317.00,240.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1317.00,241.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1331.00,236.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1331.00,237.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1344.00,231.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1344.00,232.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1358.00,226.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1358.00,227.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1371.00,222.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1371.00,223.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1385.00,217.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1385.00,218.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1398.00,212.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1398.00,213.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1412.00,208.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1412.00,209.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1425.00,203.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1425.00,204.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1439.00,198.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1439.00,199.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1452.00,193.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1452.00,194.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1466.00,189.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1466.00,190.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\put(249.0,517.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1479.0,186.0){\usebox{\plotpoint}}
\end{picture}
